Adaptive Sparsity Level during Training for Efficient Time Series Forecasting with Transformers

Efficient time series forecasting has become critical for real-world applications, particularly with deep neural networks (DNNs). Efficiency in DNNs can be achieved through sparse connectivity and reducing the model size. However, finding the sparsity level automatically during training remains challenging due to the heterogeneity in the loss-sparsity tradeoffs across the datasets. In this paper, we propose \enquote{\textbf{P}runing with \textbf{A}daptive \textbf{S}parsity \textbf{L}evel} (\textbf{PALS}), to automatically seek a decent balance between loss and sparsity, all without the need for a predefined sparsity level. PALS draws inspiration from sparse training and during-training methods. It introduces the novel "expand" mechanism in training sparse neural networks, allowing the model to dynamically shrink, expand, or remain stable to find a proper sparsity level. In this paper, we focus on achieving efficiency in transformers known for their excellent time series forecasting performance but high computational cost. Nevertheless, PALS can be applied directly to any DNN. To this aim, we demonstrate its effectiveness also on the DLinear model. Experimental results on six benchmark datasets and five state-of-the-art (SOTA) transformer variants show that PALS substantially reduces model size while maintaining comparable performance to the dense model. More interestingly, PALS even outperforms the dense model, in \textcolor{blue}{12} and \textcolor{blue}{14} cases out of 30 cases in terms of MSE and MAE loss, respectively, while reducing \textcolor{blue}{65\%} parameter count and \textcolor{blue}{63\%} FLOPs on average. Our code and supplementary material are available on Github\footnote{\tiny \url{https://github.com/zahraatashgahi/PALS}}.

==> assets/PALS_algorithm.tex <==
\centering
% \vspace{-4mm}
\setlength{\textfloatsep}{2pt}% Remove \textfloatsep
\begin{algorithm}[H]
    % \vspace{-1mm}
    \caption{PALS}\label{alg:PALS}
    \algsetup{linenosize=\small }
    \footnotesize
    \begin{algorithmic}[1]
       
       \STATE \textbf{Input}: Time series $\mX \in\R^{T\times m}$, number of training iterations $t_{max}$, Sequence length $L$, Prediction length $H$, model dimension $d_{model}$, pruning rate $\zeta$, mask update frequency $\Delta t$, Initial density $D_{init}$, pruning rate factor $\gamma>1$ and loss freedom factor $\lambda>1$, sparsity bound $S_{min}$ and $S_{max}$.
       \STATE\textbf{Initialization}: Initialize the transformer model with density level $D_{init}$, $S = 1 - D_{init}$, $L_{best} = \inf$.
        \STATE\textbf{Training}:
        \FOR{\texttt{$t \in \{1,\dots, \#t_{max}\}$}}
        %^^^^^^^^  feed-forward and back-propagation  ^^^^^^^^^^^^^^^
        \STATE \textbf{I. Standard feed-forward and back-propagation.} The network is trained on $batch_t$ of samples.
        %^^^^^^^^^^^^^^   Update sparsity mask   ^^^^^^^^^^^^^^^^^^
        \STATE \textbf{II. Update sparsity mask}
            \begin{ALC@g}
            \IF{$(t \mod \Delta t)=0$} % \leqslant
                \STATE Compute Validation Loss $L_{valid}^{t}$
                \IF{($S < S_{min}$) \textbf{or} ($ L_{valid}^{t} <= \lambda * L_{best}$ \textbf{and} $S<S_{max}$)} 
                    \STATE  \textit{update\_mask (}$ \zeta_{prune}=\gamma*\zeta, \: \zeta_{grow}=\zeta$\textit{)}
                \ELSIF{$ L_{valid}^{t} > \lambda * L_{best}$ \textbf{and} $S>S_{best}$}
                    \STATE \textit{update\_mask (}$ \zeta_{prune}=\zeta, \: \zeta_{grow}=\gamma*\zeta$\textit{)}
                \ELSE \STATE \textit{update\_mask (}$ \zeta_{prune}=\zeta, \: \zeta_{grow}=\zeta$\textit{)}
                \ENDIF
                \IF{$L_{valid}^{t} < L_{best} $} 
                    \STATE  $L_{best} = L_{valid}^{t}, \: S_{best} = S$
                \ENDIF
                \STATE Set $S$ to the sparsity level of the network.
            \ENDIF
            \end{ALC@g}
            %\bindent
            %\FOR{\texttt{$l \in \{1,\dots, L\}$}}
            %    \STATE 1. Drop a fraction $\zeta_{h}$ of connections with the lowest magnitude from layer $h^l$.
            %    \STATE 2. Regrow as many connections as have been removed in layer $h^l$. %  Regrow connections to the same number as the number of removed connections to the active neurons to layer $h^l$.     
                
            %\ENDFOR         
            %\eindent
                    
        \ENDFOR
        %\STATE \textbf{Feature Selection:} 
            %\bindent
            %\STATE \begin{tabular}{@{\hspace*{0em}}l@{}}
            %Select $K$ features corresponding to the active neurons with the highest strength in the input layer.
            %\end{tabular}
            
            %\eindent
    \end{algorithmic}

\end{algorithm}


